Positive semidefinite approximations to the cone of copositive kernels

It has been shown that the maximum stable set problem in some infinite graphs, and the kissing number problem in particular, reduces to a minimization problem over the cone of copositive kernels. Optimizing over this infinite dimensional cone is not tractable, and approximations of this cone have been hardly considered in literature. We propose two convergent hierarchies of subsets of copositive kernels, in terms of non-negative and positive definite kernels. We use these hierarchies and representation theorems for invariant positive definite kernels on the sphere to construct new SDP-based bounds on the kissing number. This results in fast-to-compute upper bounds on the kissing number that lie between the currently existing LP and SDP bounds.

==> kissingPlot1.tex <==
 \begin{figure}[H]
%    \captionsetup[figure]{justification=left}
    \captionsetup[subfigure]{justification=centering}
        \centering
\hspace{-0.05cm}\begin{subfigure}{0.495\linewidth}
            \centering
            \begin{tikzpicture}[scale = 0.62]
	\begin{axis}[%
	legend pos=north west,
	height = 8.5cm,
	width = 10cm,
	xmin=0.24,
  xmax=0.5,
  ymin=25,
  ymax=135,
    xlabel={\Large{$\cos \theta$}},
    xlabel near ticks,
    xticklabel style={font=\normalsize},
    ylabel={\large{\tt bound}},
    ylabel near ticks,
    ylabel style={yshift=-0.1cm},
    yticklabel style={font=\normalsize},
    scatter/classes={%
       1={mark=diamond,draw=black,scale=1.2, line width=1pt},
    2={mark=asterisk,draw=red,scale=1.2, line width=1pt},
    3={mark=o,draw=mygreen,line width=1pt}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x	y	label
   1.5215875e-03   1.4064005e+01   1.0000000e+00
   1.7726779e-01   2.5236769e+01   1.0000000e+00
   2.5089618e-01   3.6534324e+01   1.0000000e+00
   3.4345054e-01   5.8611515e+01   1.0000000e+00
  % 3.3565410e-01   5.6587938e+01   1.0000000e+00
   4.1868608e-01   8.3299568e+01   1.0000000e+00
   4.5674735e-01   1.0406013e+02   1.0000000e+00
   4.8314933e-01   1.2570133e+02   1.0000000e+00
   5.0428868e-01   1.4449659e+02   1.0000000e+00
   5.2472415e-01   1.6880330e+02   1.0000000e+00
   5.4080507e-01   1.8649325e+02   1.0000000e+00
   5.5514762e-01   2.0443718e+02   1.0000000e+00
   5.6679899e-01   2.2068791e+02   1.0000000e+00
   5.7922773e-01   2.4008438e+02   1.0000000e+00
   5.9029318e-01   2.6041243e+02   1.0000000e+00
   6.0072971e-01   2.8318033e+02   1.0000000e+00
%   6.1006687e-01   3.0724419e+02   1.0000000e+00
 %  6.1711567e-01   3.2767376e+02   1.0000000e+00
   6.2779381e-01   3.5951816e+02   1.0000000e+00
%   6.3444914e-01   3.8080027e+02   1.0000000e+00
%   6.4318076e-01   4.1276865e+02   1.0000000e+00
%   6.5008275e-01   4.4163065e+02   1.0000000e+00
   6.5534212e-01   4.6532845e+02   1.0000000e+00
  % 6.6445529e-01   5.0277491e+02   1.0000000e+00
   6.7132506e-01   5.3413233e+02   1.0000000e+00
 %  6.7693982e-01   5.6219803e+02   1.0000000e+00
   6.8198815e-01   5.8777425e+02   1.0000000e+00
%   6.8772973e-01   6.1803598e+02   1.0000000e+00
%   6.9409028e-01   6.5613668e+02   1.0000000e+00
%   6.9898850e-01   6.8952720e+02   1.0000000e+00
%   7.0356615e-01   7.2471940e+02   1.0000000e+00
%   7.1743680e-01   8.5481076e+02   1.0000000e+00
%   7.2599058e-01   9.4450074e+02   1.0000000e+00
   7.4323765e-01   1.1643624e+03   1.0000000e+00
   7.5197441e-01   1.2969628e+03   1.0000000e+00
   7.5587884e-01   1.3674496e+03   1.0000000e+00
   7.5912889e-01   1.4212030e+03   1.0000000e+00
   7.7290478e-01   1.7291250e+03   1.0000000e+00
   7.8925054e-01   2.1986977e+03   1.0000000e+00
   8.0783785e-01   2.9712290e+03   1.0000000e+00
   1.5215875e-03   1.4002206e+01   2.0000000e+00
   1.7726779e-01   2.5218410e+01   2.0000000e+00
   2.5089618e-01   3.5777837e+01   2.0000000e+00
   3.4345054e-01   5.7200498e+01   2.0000000e+00
 %  3.3565410e-01   5.6251041e+01   2.0000000e+00
   4.1868608e-01   8.1334633e+01   2.0000000e+00
   4.5674735e-01   1.0180600e+02   2.0000000e+00
   4.8314933e-01   1.2080686e+02   2.0000000e+00
   5.0428868e-01   1.4052959e+02   2.0000000e+00
   5.2472415e-01   1.6333068e+02   2.0000000e+00
   5.4080507e-01   1.8187233e+02   2.0000000e+00
   5.5514762e-01   1.9915347e+02   2.0000000e+00
   5.6679899e-01   2.1585169e+02   2.0000000e+00
   5.7922773e-01   2.3614929e+02   2.0000000e+00
   5.9029318e-01   2.5690738e+02   2.0000000e+00
   6.0072971e-01   2.7908723e+02   2.0000000e+00
%   6.1006687e-01   3.0227490e+02   2.0000000e+00
%   6.1711567e-01   3.2209157e+02   2.0000000e+00
   6.2779381e-01   3.5456514e+02   2.0000000e+00
%   6.3444914e-01   3.7554412e+02   2.0000000e+00
 %  6.4318076e-01   4.0628442e+02   2.0000000e+00
 %  6.5008275e-01   4.3469564e+02   2.0000000e+00
   6.5534212e-01   4.5867398e+02   2.0000000e+00
 %  6.6445529e-01   5.0068123e+02   2.0000000e+00
   6.7132506e-01   5.3306058e+02   2.0000000e+00
 %  6.7693982e-01   5.6286881e+02   2.0000000e+00
   6.8198815e-01   5.9135943e+02   2.0000000e+00
 %  6.8772973e-01   6.2677914e+02   2.0000000e+00
 %  6.9409028e-01   6.7053542e+02   2.0000000e+00
 %  6.9898850e-01   7.0813680e+02   2.0000000e+00
 %  7.0356615e-01   7.4712913e+02   2.0000000e+00
 %  7.1743680e-01   8.8228607e+02   2.0000000e+00
 %  7.2599058e-01   9.8636403e+02   2.0000000e+00
   7.4323765e-01   1.2039351e+03   2.0000000e+00
   7.5197441e-01   1.3474296e+03   2.0000000e+00
   7.5587884e-01   1.4177701e+03   2.0000000e+00
   7.5912889e-01   1.4764257e+03   2.0000000e+00
   7.7290478e-01   1.7774894e+03   2.0000000e+00
   7.8925054e-01   2.3285277e+03   2.0000000e+00
   8.0783785e-01   3.6598205e+03   2.0000000e+00
   1.5215875e-03   1.0000000e+01   3.0000000e+00
   1.7726779e-01   2.0000000e+01   3.0000000e+00
   2.5089618e-01   3.0000000e+01   3.0000000e+00
   3.4345054e-01   4.0000000e+01   3.0000000e+00
 %  3.3565410e-01   5.0000000e+01   3.0000000e+00
   4.1868608e-01   6.0000000e+01   3.0000000e+00
   4.5674735e-01   7.0000000e+01   3.0000000e+00
   4.8314933e-01   8.0000000e+01   3.0000000e+00
   5.0428868e-01   9.0000000e+01   3.0000000e+00
   5.2472415e-01   1.0000000e+02   3.0000000e+00
   5.4080507e-01   1.1000000e+02   3.0000000e+00
   5.5514762e-01   1.2000000e+02   3.0000000e+00
   5.6679899e-01   1.3000000e+02   3.0000000e+00
   5.7922773e-01   1.4000000e+02   3.0000000e+00
   5.9029318e-01   1.5000000e+02   3.0000000e+00
   6.0072971e-01   1.6000000e+02   3.0000000e+00
%   6.1006687e-01   1.7000000e+02   3.0000000e+00
%   6.1711567e-01   1.8000000e+02   3.0000000e+00
   6.2779381e-01   1.9000000e+02   3.0000000e+00
%   6.3444914e-01   2.0000000e+02   3.0000000e+00
%   6.4318076e-01   2.1000000e+02   3.0000000e+00
%   6.5008275e-01   2.2000000e+02   3.0000000e+00
   6.5534212e-01   2.3000000e+02   3.0000000e+00
%   6.6445529e-01   2.4000000e+02   3.0000000e+00
   6.7132506e-01   2.5000000e+02   3.0000000e+00
%   6.7693982e-01   2.6000000e+02   3.0000000e+00
   6.8198815e-01   2.7000000e+02   3.0000000e+00
%   6.8772973e-01   2.8000000e+02   3.0000000e+00
%   6.9409028e-01   2.9000000e+02   3.0000000e+00
%   6.9898850e-01   3.0000000e+02   3.0000000e+00
%   7.0356615e-01   3.1000000e+02   3.0000000e+00
%   7.1743680e-01   3.2000000e+02   3.0000000e+00
%   7.2599058e-01   3.3000000e+02   3.0000000e+00
   7.4323765e-01   3.4000000e+02   3.0000000e+00
   7.5197441e-01   3.5000000e+02   3.0000000e+00
   7.5587884e-01   3.6000000e+02   3.0000000e+00
   7.5912889e-01   3.7000000e+02   3.0000000e+00
   7.7290478e-01   3.8000000e+02   3.0000000e+00
   7.8925054e-01   3.9000000e+02   3.0000000e+00
   8.0783785e-01   4.0000000e+02   3.0000000e+00
};
\legend{\large{ \tt upper bound $Q_0$},\large{ \tt upper bound $Q_1$},\large{\tt \hspace{-0.7cm} lower bound}}
	\end{axis}
\end{tikzpicture}\vspace{-0.1cm} 
            \caption{\hspace{0.4cm}\tt $n=7$, $\cos \theta \le 0.5$}
            \label{fig:n7cosSmall}
        \end{subfigure} 
\begin{subfigure}{0.495\linewidth}
            \centering
            \begin{tikzpicture}[scale = 0.62]
	\begin{axis}[%
	legend pos=north west,
	height = 8.5cm,
	width = 10cm,
	xmin=0.49,
  xmax=0.7,
  ymin=65,
  ymax=620,
    xlabel={\Large{$\cos \theta$}},
    xlabel near ticks,
    xticklabel style={font=\normalsize},
    ylabel={\large{\tt bound}},
    ylabel near ticks,
    ylabel style={yshift=-0.05cm},
    yticklabel style={font=\normalsize},
    xtick distance=0.05,
     scatter/classes={%
       1={mark=diamond,draw=black,scale=1.2, line width=1pt},
    2={mark=asterisk,draw=red,scale=1.2, line width=1pt},
    3={mark=o,draw=mygreen, line width=1pt}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x	y	label
   1.5215875e-03   1.4064005e+01   1.0000000e+00
   1.7726779e-01   2.5236769e+01   1.0000000e+00
   2.5089618e-01   3.6534324e+01   1.0000000e+00
   3.4345054e-01   5.8611515e+01   1.0000000e+00
   3.3565410e-01   5.6587938e+01   1.0000000e+00
   4.1868608e-01   8.3299568e+01   1.0000000e+00
   4.5674735e-01   1.0406013e+02   1.0000000e+00
   4.8314933e-01   1.2570133e+02   1.0000000e+00
   5.0428868e-01   1.4449659e+02   1.0000000e+00
   5.2472415e-01   1.6880330e+02   1.0000000e+00
   5.4080507e-01   1.8649325e+02   1.0000000e+00
   5.5514762e-01   2.0443718e+02   1.0000000e+00
   5.6679899e-01   2.2068791e+02   1.0000000e+00
   5.7922773e-01   2.4008438e+02   1.0000000e+00
   5.9029318e-01   2.6041243e+02   1.0000000e+00
   6.0072971e-01   2.8318033e+02   1.0000000e+00
%   6.1006687e-01   3.0724419e+02   1.0000000e+00
 %  6.1711567e-01   3.2767376e+02   1.0000000e+00
   6.2779381e-01   3.5951816e+02   1.0000000e+00
%   6.3444914e-01   3.8080027e+02   1.0000000e+00
%   6.4318076e-01   4.1276865e+02   1.0000000e+00
%   6.5008275e-01   4.4163065e+02   1.0000000e+00
   6.5534212e-01   4.6532845e+02   1.0000000e+00
%   6.6445529e-01   5.0277491e+02   1.0000000e+00
   6.7132506e-01   5.3413233e+02   1.0000000e+00
%   6.7693982e-01   5.6219803e+02   1.0000000e+00
   6.8198815e-01   5.8777425e+02   1.0000000e+00
%   6.8772973e-01   6.1803598e+02   1.0000000e+00
%   6.9409028e-01   6.5613668e+02   1.0000000e+00
%   6.9898850e-01   6.8952720e+02   1.0000000e+00
%   7.0356615e-01   7.2471940e+02   1.0000000e+00
%   7.1743680e-01   8.5481076e+02   1.0000000e+00
%   7.2599058e-01   9.4450074e+02   1.0000000e+00
   7.4323765e-01   1.1643624e+03   1.0000000e+00
   7.5197441e-01   1.2969628e+03   1.0000000e+00
   7.5587884e-01   1.3674496e+03   1.0000000e+00
   7.5912889e-01   1.4212030e+03   1.0000000e+00
   7.7290478e-01   1.7291250e+03   1.0000000e+00
   7.8925054e-01   2.1986977e+03   1.0000000e+00
   8.0783785e-01   2.9712290e+03   1.0000000e+00
   1.5215875e-03   1.4002206e+01   2.0000000e+00
   1.7726779e-01   2.5218410e+01   2.0000000e+00
   2.5089618e-01   3.5777837e+01   2.0000000e+00
   3.4345054e-01   5.7200498e+01   2.0000000e+00
   3.3565410e-01   5.6251041e+01   2.0000000e+00
   4.1868608e-01   8.1334633e+01   2.0000000e+00
   4.5674735e-01   1.0180600e+02   2.0000000e+00
   4.8314933e-01   1.2080686e+02   2.0000000e+00
   5.0428868e-01   1.4052959e+02   2.0000000e+00
   5.2472415e-01   1.6333068e+02   2.0000000e+00
   5.4080507e-01   1.8187233e+02   2.0000000e+00
   5.5514762e-01   1.9915347e+02   2.0000000e+00
   5.6679899e-01   2.1585169e+02   2.0000000e+00
   5.7922773e-01   2.3614929e+02   2.0000000e+00
   5.9029318e-01   2.5690738e+02   2.0000000e+00
   6.0072971e-01   2.7908723e+02   2.0000000e+00
 %  6.1006687e-01   3.0227490e+02   2.0000000e+00
 %  6.1711567e-01   3.2209157e+02   2.0000000e+00
   6.2779381e-01   3.5456514e+02   2.0000000e+00
 %  6.3444914e-01   3.7554412e+02   2.0000000e+00
 %  6.4318076e-01   4.0628442e+02   2.0000000e+00
 %  6.5008275e-01   4.3469564e+02   2.0000000e+00
   6.5534212e-01   4.5867398e+02   2.0000000e+00
 %  6.6445529e-01   5.0068123e+02   2.0000000e+00
   6.7132506e-01   5.3306058e+02   2.0000000e+00
  % 6.7693982e-01   5.6286881e+02   2.0000000e+00
   6.8198815e-01   5.9135943e+02   2.0000000e+00
 %  6.8772973e-01   6.2677914e+02   2.0000000e+00
 %  6.9409028e-01   6.7053542e+02   2.0000000e+00
 %  6.9898850e-01   7.0813680e+02   2.0000000e+00
 %  7.0356615e-01   7.4712913e+02   2.0000000e+00
 %  7.1743680e-01   8.8228607e+02   2.0000000e+00
 %  7.2599058e-01   9.8636403e+02   2.0000000e+00
   7.4323765e-01   1.2039351e+03   2.0000000e+00
   7.5197441e-01   1.3474296e+03   2.0000000e+00
   7.5587884e-01   1.4177701e+03   2.0000000e+00
   7.5912889e-01   1.4764257e+03   2.0000000e+00
   7.7290478e-01   1.7774894e+03   2.0000000e+00
   7.8925054e-01   2.3285277e+03   2.0000000e+00
   8.0783785e-01   3.6598205e+03   2.0000000e+00
   1.5215875e-03   1.0000000e+01   3.0000000e+00
   1.7726779e-01   2.0000000e+01   3.0000000e+00
   2.5089618e-01   3.0000000e+01   3.0000000e+00
   3.4345054e-01   4.0000000e+01   3.0000000e+00
   3.3565410e-01   5.0000000e+01   3.0000000e+00
   4.1868608e-01   6.0000000e+01   3.0000000e+00
   4.5674735e-01   7.0000000e+01   3.0000000e+00
   4.8314933e-01   8.0000000e+01   3.0000000e+00
   5.0428868e-01   9.0000000e+01   3.0000000e+00
   5.2472415e-01   1.0000000e+02   3.0000000e+00
   5.4080507e-01   1.1000000e+02   3.0000000e+00
   5.5514762e-01   1.2000000e+02   3.0000000e+00
   5.6679899e-01   1.3000000e+02   3.0000000e+00
   5.7922773e-01   1.4000000e+02   3.0000000e+00
   5.9029318e-01   1.5000000e+02   3.0000000e+00
   6.0072971e-01   1.6000000e+02   3.0000000e+00
%   6.1006687e-01   1.7000000e+02   3.0000000e+00
 %  6.1711567e-01   1.8000000e+02   3.0000000e+00
   6.2779381e-01   1.9000000e+02   3.0000000e+00
%   6.3444914e-01   2.0000000e+02   3.0000000e+00
%   6.4318076e-01   2.1000000e+02   3.0000000e+00
%   6.5008275e-01   2.2000000e+02   3.0000000e+00
   6.5534212e-01   2.3000000e+02   3.0000000e+00
%   6.6445529e-01   2.4000000e+02   3.0000000e+00
   6.7132506e-01   2.5000000e+02   3.0000000e+00
%   6.7693982e-01   2.6000000e+02   3.0000000e+00
   6.8198815e-01   2.7000000e+02   3.0000000e+00
%   6.8772973e-01   2.8000000e+02   3.0000000e+00
%   6.9409028e-01   2.9000000e+02   3.0000000e+00
%   6.9898850e-01   3.0000000e+02   3.0000000e+00
%   7.0356615e-01   3.1000000e+02   3.0000000e+00
%   7.1743680e-01   3.2000000e+02   3.0000000e+00
%   7.2599058e-01   3.3000000e+02   3.0000000e+00
   7.4323765e-01   3.4000000e+02   3.0000000e+00
   7.5197441e-01   3.5000000e+02   3.0000000e+00
   7.5587884e-01   3.6000000e+02   3.0000000e+00
   7.5912889e-01   3.7000000e+02   3.0000000e+00
   7.7290478e-01   3.8000000e+02   3.0000000e+00
   7.8925054e-01   3.9000000e+02   3.0000000e+00
   8.0783785e-01   4.0000000e+02   3.0000000e+00
};
\legend{\large{ \tt upper bound $Q_0$},\large{ \tt upper bound $Q_1$},\large{\tt \hspace{-0.7cm} lower bound}}
	\end{axis}
\end{tikzpicture}\vspace{-0.1cm}  
            \caption{\hspace{0.4cm} \tt $n=7$, $\cos \theta > 0.5$}
            \label{fig:n7cosLarge}
        \end{subfigure}   \vspace{0.2cm}       
         
\hspace{-0.05cm}\begin{subfigure}{0.495\linewidth}
            \centering
            \begin{tikzpicture}[scale = 0.62]
	\begin{axis}[%
	legend pos=north west,
	height = 8.5cm,
	width = 10cm,
	xmin=0.25,
  xmax=0.5,
  ymin=32,
  ymax=235,
    xlabel={\Large{$\cos \theta$}},
    xlabel near ticks,
    xticklabel style={font=\normalsize},
    ylabel={\large{\tt bound}},
    ylabel near ticks,
    ylabel style={yshift=-0.1cm},
    yticklabel style={font=\normalsize},
    scatter/classes={%
       1={mark=diamond,draw=black,scale=1.2, line width=1pt},
    2={mark=asterisk,draw=red,scale=1.2, line width=1pt},
    3={mark=o,draw=mygreen, line width=1pt}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x	y	label
   2.2849325e-04   1.6012799e+01   1.0000000e+00
   1.2372789e-01   2.4872667e+01   1.0000000e+00
   2.1604594e-01   3.9480018e+01   1.0000000e+00
   2.7302733e-01   5.4194443e+01   1.0000000e+00
   3.3447309e-01   7.9049963e+01   1.0000000e+00
   3.6529733e-01   9.3012017e+01   1.0000000e+00
   3.9317508e-01   1.0834274e+02   1.0000000e+00
   4.1444389e-01   1.2259890e+02   1.0000000e+00
   4.4138161e-01   1.4876604e+02   1.0000000e+00
   4.6315858e-01   1.7707716e+02   1.0000000e+00
   4.7817113e-01   1.9770508e+02   1.0000000e+00
   4.9321825e-01   2.2479418e+02   1.0000000e+00
   5.0634892e-01   2.4956323e+02   1.0000000e+00
   5.1922007e-01   2.7146555e+02   1.0000000e+00
   5.3067031e-01   2.9428698e+02   1.0000000e+00
   5.3949812e-01   3.1368137e+02   1.0000000e+00
   5.5054064e-01   3.3932438e+02   1.0000000e+00
   5.5964194e-01   3.6418256e+02   1.0000000e+00
   5.6934840e-01   3.9478603e+02   1.0000000e+00
   5.7829213e-01   4.2761419e+02   1.0000000e+00
   5.8380719e-01   4.5074923e+02   1.0000000e+00
 %  5.9260307e-01   4.9353198e+02   1.0000000e+00
   5.9991239e-01   5.3182525e+02   1.0000000e+00
   6.0554694e-01   5.5950086e+02   1.0000000e+00
   6.1352009e-01   6.0376797e+02   1.0000000e+00
   6.2031592e-01   6.4673827e+02   1.0000000e+00
   6.2486425e-01   6.7835667e+02   1.0000000e+00
   6.3360922e-01   7.4443729e+02   1.0000000e+00
   6.4117239e-01   7.9997417e+02   1.0000000e+00
   6.4957654e-01   8.6698189e+02   1.0000000e+00
   6.5666794e-01   9.3171871e+02   1.0000000e+00
   6.7468409e-01   1.1153312e+03   1.0000000e+00
   6.8289359e-01   1.2270201e+03   1.0000000e+00
   6.9730833e-01   1.4847077e+03   1.0000000e+00
   7.2008084e-01   1.9902653e+03   1.0000000e+00
   7.1351852e-01   1.8451684e+03   1.0000000e+00
   7.2674894e-01   2.1786013e+03   1.0000000e+00
   7.3796070e-01   2.5207806e+03   1.0000000e+00
   7.5503485e-01   3.2863974e+03   1.0000000e+00
   7.6049650e-01   3.5808445e+03   1.0000000e+00
   2.2849325e-04   1.6000656e+01   2.0000000e+00
   1.2372789e-01   2.2536103e+01   2.0000000e+00
   2.1604594e-01   3.9480017e+01   2.0000000e+00
   2.7302733e-01   5.0815176e+01   2.0000000e+00
   3.3447309e-01   7.5612026e+01   2.0000000e+00
   3.6529733e-01   8.6733107e+01   2.0000000e+00
   3.9317508e-01   1.0493425e+02   2.0000000e+00
   4.1444389e-01   1.2121348e+02   2.0000000e+00
   4.4138161e-01   1.4523145e+02   2.0000000e+00
   4.6315858e-01   1.7142830e+02   2.0000000e+00
   4.7817113e-01   1.9292363e+02   2.0000000e+00
   4.9321825e-01   2.2171178e+02   2.0000000e+00
   5.0634892e-01   2.4750795e+02   2.0000000e+00
   5.1922007e-01   2.6610303e+02   2.0000000e+00
   5.3067031e-01   2.8746356e+02   2.0000000e+00
   5.3949812e-01   3.0667850e+02   2.0000000e+00
   5.5054064e-01   3.3354186e+02   2.0000000e+00
   5.5964194e-01   3.5876707e+02   2.0000000e+00
   5.6934840e-01   3.8881099e+02   2.0000000e+00
   5.7829213e-01   4.2030848e+02   2.0000000e+00
   5.8380719e-01   4.4218668e+02   2.0000000e+00
 %  5.9260307e-01   4.8266867e+02   2.0000000e+00
   5.9991239e-01   5.1827002e+02   2.0000000e+00
   6.0554694e-01   5.4875155e+02   2.0000000e+00
   6.1352009e-01   5.9201116e+02   2.0000000e+00
   6.2031592e-01   6.3402055e+02   2.0000000e+00
   6.2486425e-01   6.6589277e+02   2.0000000e+00
   6.3360922e-01   7.3472280e+02   2.0000000e+00
   6.4117239e-01   7.9489432e+02   2.0000000e+00
   6.4957654e-01   8.6534120e+02   2.0000000e+00
   6.5666794e-01   9.3239210e+02   2.0000000e+00
   6.7468409e-01   1.1427824e+03   2.0000000e+00
   6.8289359e-01   1.2687860e+03   2.0000000e+00
   6.9730833e-01   1.5359442e+03   2.0000000e+00
   7.2008084e-01   2.0621901e+03   2.0000000e+00
   7.1351852e-01   1.8976743e+03   2.0000000e+00
   7.2674894e-01   2.2552465e+03   2.0000000e+00
   7.3796070e-01   2.6412077e+03   2.0000000e+00
   7.5503485e-01   3.3915746e+03   2.0000000e+00
   7.6049650e-01   3.7180847e+03   2.0000000e+00
   2.2849325e-04   1.0000000e+01   3.0000000e+00
   1.2372789e-01   2.0000000e+01   3.0000000e+00
   2.1604594e-01   3.0000000e+01   3.0000000e+00
   2.7302733e-01   4.0000000e+01   3.0000000e+00
   3.3447309e-01   5.0000000e+01   3.0000000e+00
   3.6529733e-01   6.0000000e+01   3.0000000e+00
   3.9317508e-01   7.0000000e+01   3.0000000e+00
   4.1444389e-01   8.0000000e+01   3.0000000e+00
   4.4138161e-01   9.0000000e+01   3.0000000e+00
   4.6315858e-01   1.0000000e+02   3.0000000e+00
   4.7817113e-01   1.1000000e+02   3.0000000e+00
   4.9321825e-01   1.2000000e+02   3.0000000e+00
   5.0634892e-01   1.3000000e+02   3.0000000e+00
   5.1922007e-01   1.4000000e+02   3.0000000e+00
   5.3067031e-01   1.5000000e+02   3.0000000e+00
   5.3949812e-01   1.6000000e+02   3.0000000e+00
   5.5054064e-01   1.7000000e+02   3.0000000e+00
   5.5964194e-01   1.8000000e+02   3.0000000e+00
   5.6934840e-01   1.9000000e+02   3.0000000e+00
   5.7829213e-01   2.0000000e+02   3.0000000e+00
   5.8380719e-01   2.1000000e+02   3.0000000e+00
 %  5.9260307e-01   2.2000000e+02   3.0000000e+00
   5.9991239e-01   2.3000000e+02   3.0000000e+00
   6.0554694e-01   2.4000000e+02   3.0000000e+00
   6.1352009e-01   2.5000000e+02   3.0000000e+00
   6.2031592e-01   2.6000000e+02   3.0000000e+00
   6.2486425e-01   2.7000000e+02   3.0000000e+00
   6.3360922e-01   2.8000000e+02   3.0000000e+00
   6.4117239e-01   2.9000000e+02   3.0000000e+00
   6.4957654e-01   3.0000000e+02   3.0000000e+00
   6.5666794e-01   3.1000000e+02   3.0000000e+00
   6.7468409e-01   3.2000000e+02   3.0000000e+00
   6.8289359e-01   3.3000000e+02   3.0000000e+00
   6.9730833e-01   3.4000000e+02   3.0000000e+00
   7.2008084e-01   3.5000000e+02   3.0000000e+00
   7.1351852e-01   3.6000000e+02   3.0000000e+00
   7.2674894e-01   3.7000000e+02   3.0000000e+00
   7.3796070e-01   3.8000000e+02   3.0000000e+00
   7.5503485e-01   3.9000000e+02   3.0000000e+00
   7.6049650e-01   4.0000000e+02   3.0000000e+00
};
\legend{\large{ \tt upper bound $Q_0$},\large{ \tt upper bound $Q_1$},\large{\tt \hspace{-0.7cm} lower bound}}
	\end{axis}
\end{tikzpicture}\vspace{-0.1cm} 
            \caption{\hspace{0.4cm} \tt $n=8$, $\cos \theta \le 0.5$}
            \label{fig:n8cosSmall}
        \end{subfigure}       
\begin{subfigure}{0.495\linewidth}
            \centering
            \begin{tikzpicture}[scale = 0.62]
	\begin{axis}[%
	legend pos=north west,
	height = 8.5cm,
	width = 10cm,
	xmin=0.5,
  xmax=0.66,
  ymin=100,
  ymax=910,
    xlabel={\Large{$\cos \theta$}},
    xlabel near ticks,
    xticklabel style={font=\normalsize},
    ylabel={\large{\tt bound}},
    ylabel near ticks,
    ylabel style={yshift=-0.05cm},
    xtick distance=0.05,
    yticklabel style={font=\normalsize},
     scatter/classes={%
       1={mark=diamond,draw=black,scale=1.2, line width=1pt},
    2={mark=asterisk,draw=red,scale=1.2, line width=1pt},
    3={mark=o,draw=mygreen, line width=1pt}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
x	y	label
   2.2849325e-04   1.6012799e+01   1.0000000e+00
   1.2372789e-01   2.4872667e+01   1.0000000e+00
   2.1604594e-01   3.9480018e+01   1.0000000e+00
   2.7302733e-01   5.4194443e+01   1.0000000e+00
   3.3447309e-01   7.9049963e+01   1.0000000e+00
   3.6529733e-01   9.3012017e+01   1.0000000e+00
   3.9317508e-01   1.0834274e+02   1.0000000e+00
   4.1444389e-01   1.2259890e+02   1.0000000e+00
   4.4138161e-01   1.4876604e+02   1.0000000e+00
   4.6315858e-01   1.7707716e+02   1.0000000e+00
   4.7817113e-01   1.9770508e+02   1.0000000e+00
   4.9321825e-01   2.2479418e+02   1.0000000e+00
   5.0634892e-01   2.4956323e+02   1.0000000e+00
   5.1922007e-01   2.7146555e+02   1.0000000e+00
   5.3067031e-01   2.9428698e+02   1.0000000e+00
   5.3949812e-01   3.1368137e+02   1.0000000e+00
   5.5054064e-01   3.3932438e+02   1.0000000e+00
   5.5964194e-01   3.6418256e+02   1.0000000e+00
   5.6934840e-01   3.9478603e+02   1.0000000e+00
   5.7829213e-01   4.2761419e+02   1.0000000e+00
   5.8380719e-01   4.5074923e+02   1.0000000e+00
 %  5.9260307e-01   4.9353198e+02   1.0000000e+00
   5.9991239e-01   5.3182525e+02   1.0000000e+00
   6.0554694e-01   5.5950086e+02   1.0000000e+00
   6.1352009e-01   6.0376797e+02   1.0000000e+00
   6.2031592e-01   6.4673827e+02   1.0000000e+00
   6.2486425e-01   6.7835667e+02   1.0000000e+00
   6.3360922e-01   7.4443729e+02   1.0000000e+00
   6.4117239e-01   7.9997417e+02   1.0000000e+00
   6.4957654e-01   8.6698189e+02   1.0000000e+00
   6.5666794e-01   9.3171871e+02   1.0000000e+00
   6.7468409e-01   1.1153312e+03   1.0000000e+00
   6.8289359e-01   1.2270201e+03   1.0000000e+00
   6.9730833e-01   1.4847077e+03   1.0000000e+00
   7.2008084e-01   1.9902653e+03   1.0000000e+00
   7.1351852e-01   1.8451684e+03   1.0000000e+00
   7.2674894e-01   2.1786013e+03   1.0000000e+00
   7.3796070e-01   2.5207806e+03   1.0000000e+00
   7.5503485e-01   3.2863974e+03   1.0000000e+00
   7.6049650e-01   3.5808445e+03   1.0000000e+00
   2.2849325e-04   1.6000656e+01   2.0000000e+00
   1.2372789e-01   2.2536103e+01   2.0000000e+00
   2.1604594e-01   3.9480017e+01   2.0000000e+00
   2.7302733e-01   5.0815176e+01   2.0000000e+00
   3.3447309e-01   7.5612026e+01   2.0000000e+00
   3.6529733e-01   8.6733107e+01   2.0000000e+00
   3.9317508e-01   1.0493425e+02   2.0000000e+00
   4.1444389e-01   1.2121348e+02   2.0000000e+00
   4.4138161e-01   1.4523145e+02   2.0000000e+00
   4.6315858e-01   1.7142830e+02   2.0000000e+00
   4.7817113e-01   1.9292363e+02   2.0000000e+00
   4.9321825e-01   2.2171178e+02   2.0000000e+00
   5.0634892e-01   2.4750795e+02   2.0000000e+00
   5.1922007e-01   2.6610303e+02   2.0000000e+00
   5.3067031e-01   2.8746356e+02   2.0000000e+00
   5.3949812e-01   3.0667850e+02   2.0000000e+00
   5.5054064e-01   3.3354186e+02   2.0000000e+00
   5.5964194e-01   3.5876707e+02   2.0000000e+00
   5.6934840e-01   3.8881099e+02   2.0000000e+00
   5.7829213e-01   4.2030848e+02   2.0000000e+00
   5.8380719e-01   4.4218668e+02   2.0000000e+00
 %  5.9260307e-01   4.8266867e+02   2.0000000e+00
   5.9991239e-01   5.1827002e+02   2.0000000e+00
   6.0554694e-01   5.4875155e+02   2.0000000e+00
   6.1352009e-01   5.9201116e+02   2.0000000e+00
   6.2031592e-01   6.3402055e+02   2.0000000e+00
   6.2486425e-01   6.6589277e+02   2.0000000e+00
   6.3360922e-01   7.3472280e+02   2.0000000e+00
   6.4117239e-01   7.9489432e+02   2.0000000e+00
   6.4957654e-01   8.6534120e+02   2.0000000e+00
   6.5666794e-01   9.3239210e+02   2.0000000e+00
   6.7468409e-01   1.1427824e+03   2.0000000e+00
   6.8289359e-01   1.2687860e+03   2.0000000e+00
   6.9730833e-01   1.5359442e+03   2.0000000e+00
   7.2008084e-01   2.0621901e+03   2.0000000e+00
   7.1351852e-01   1.8976743e+03   2.0000000e+00
   7.2674894e-01   2.2552465e+03   2.0000000e+00
   7.3796070e-01   2.6412077e+03   2.0000000e+00
   7.5503485e-01   3.3915746e+03   2.0000000e+00
   7.6049650e-01   3.7180847e+03   2.0000000e+00
   2.2849325e-04   1.0000000e+01   3.0000000e+00
   1.2372789e-01   2.0000000e+01   3.0000000e+00
   2.1604594e-01   3.0000000e+01   3.0000000e+00
   2.7302733e-01   4.0000000e+01   3.0000000e+00
   3.3447309e-01   5.0000000e+01   3.0000000e+00
   3.6529733e-01   6.0000000e+01   3.0000000e+00
   3.9317508e-01   7.0000000e+01   3.0000000e+00
   4.1444389e-01   8.0000000e+01   3.0000000e+00
   4.4138161e-01   9.0000000e+01   3.0000000e+00
   4.6315858e-01   1.0000000e+02   3.0000000e+00
   4.7817113e-01   1.1000000e+02   3.0000000e+00
   4.9321825e-01   1.2000000e+02   3.0000000e+00
   5.0634892e-01   1.3000000e+02   3.0000000e+00
   5.1922007e-01   1.4000000e+02   3.0000000e+00
   5.3067031e-01   1.5000000e+02   3.0000000e+00
   5.3949812e-01   1.6000000e+02   3.0000000e+00
   5.5054064e-01   1.7000000e+02   3.0000000e+00
   5.5964194e-01   1.8000000e+02   3.0000000e+00
   5.6934840e-01   1.9000000e+02   3.0000000e+00
   5.7829213e-01   2.0000000e+02   3.0000000e+00
   5.8380719e-01   2.1000000e+02   3.0000000e+00
 %  5.9260307e-01   2.2000000e+02   3.0000000e+00
   5.9991239e-01   2.3000000e+02   3.0000000e+00
   6.0554694e-01   2.4000000e+02   3.0000000e+00
   6.1352009e-01   2.5000000e+02   3.0000000e+00
   6.2031592e-01   2.6000000e+02   3.0000000e+00
   6.2486425e-01   2.7000000e+02   3.0000000e+00
   6.3360922e-01   2.8000000e+02   3.0000000e+00
   6.4117239e-01   2.9000000e+02   3.0000000e+00
   6.4957654e-01   3.0000000e+02   3.0000000e+00
%   6.5666794e-01   3.1000000e+02   3.0000000e+00
%   6.7468409e-01   3.2000000e+02   3.0000000e+00
%   6.8289359e-01   3.3000000e+02   3.0000000e+00
 %  6.9730833e-01   3.4000000e+02   3.0000000e+00
   7.2008084e-01   3.5000000e+02   3.0000000e+00
   7.1351852e-01   3.6000000e+02   3.0000000e+00
   7.2674894e-01   3.7000000e+02   3.0000000e+00
   7.3796070e-01   3.8000000e+02   3.0000000e+00
   7.5503485e-01   3.9000000e+02   3.0000000e+00
   7.6049650e-01   4.0000000e+02   3.0000000e+00
};
\legend{\large{ \tt upper bound $Q_0$},\large{ \tt upper bound $Q_1$},\large{\tt \hspace{-0.7cm} lower bound}}
	\end{axis}
\end{tikzpicture}\vspace{-0.1cm} 
            \caption{\hspace{0.4cm} \tt $n=8$, $\cos \theta > 0.5$}
            \label{fig:n8cosLarge}
        \end{subfigure}       
        
        \caption[]
        {Upper bounds using $Q_{0}^{S^{n-1}}$ and $Q_{1}^{S^{n-1}}$ and lower bounds on the size of the spherical codes for various angular distances $\theta$.}
        \label{fig:bounds}
    \end{figure}

